Space-efficient conversions from SLPs

We give algorithms that, given a straight-line program (SLP) with $g$ rules that generates (only) a text $T [1..n]$, builds within $O(g)$ space the Lempel-Ziv (LZ) parse of $T$ (of $z$ phrases) in time $O(n\log^2 n)$ or in time $O(gz\log^2(n/z))$. We also show how to build a locally consistent grammar (LCG) of optimal size $g_{lc} = O(\delta\log\frac{n}{\delta})$ from the SLP within $O(g+g_{lc})$ space and in $O(n\log g)$ time, where $\delta$ is the substring complexity measure of $T$. Finally, we show how to build the LZ parse of $T$ from such a LCG within $O(g_{lc})$ space and in time $O(z\log^2 n \log^2(n/z))$. All our results hold with high probability.

==> conversions.tikz <==
\begin{tikzpicture}[align=center, node distance=3cm]
\node (g) {$g$};
\node[right of=g, above of=g] (glc) {$g_{lc}$};
\node[right of=glc, below of=glc] (z) {$z$};
\node[right of=z, below of=z] (e) {$e$};
\node[right of=e, above of=e] (r) {$r$};

\path [->, very thick] (g) edge node[above] {$O (gz \log^2 (n/z))$} (z);
\path [->, dashed, very thick] (g) edge[bend right] node[above] {$O (n\log^2 n)$} (z);
\path [->, dashed, very thick] (g) edge node[left] {$O (n\log g_{lc})$} (glc);
\path [->, very thick] (glc) edge node[right] {$O(z \log^2 n \log^2 (n/z))$} (z);

\path [->] (z) edge[bend right] node[above] {$O(z\log(n/z))$ \cite{Ryt03,gawrychowski2011pattern}} (g);
\path [->, dashed] (z) edge node[above] {$O(n\log(rz))$ \cite{PP17}} (r);
\path [->] (z) edge[bend left] node[above] {$O(z\log^ 8 n)$ \cite{KK20}} (r);

\path [->, dashed] (r) edge[bend left] node[above=0.1cm] {$O(n\log r)$ \cite{PP17}} (z);


\path [->] (e) edge node[left=0.1cm] {$O(e)$ \cite{arimura2023optimally}} (z);
\path [->] (e) edge node[right] {$O(e)$ \cite{arimura2023optimally}} (r);
\end{tikzpicture}
